Deuteron Photodisintegration in the Quark-Hadron Picture

The study of the two-body photodisintegration of the deuteron in the few GeV region is the ideal reaction to clarify the transition from the nucleonic degrees of freedom to the QCD picture of hadrons. The CLAS large angle spectrometer of Hall B at Jlab allowed for the first time the complete measurement of the angular distribution of the differential cross section at photon energy between 0.5 and 3 GeV. Preliminary results of the E93-017 experiment from the analysis of the 30% of the total statistic accumulated show persistent forward-backward asymmetry and are well described by the recent calculation of the deuteron photodisintegration cross section derived in the framework of the Quark Gluon String Model.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

